EMAS: Stabilizing Multi-Agent System Evolution through Evidence-Guided Revision

Many methods for automated multi-agent system design optimize prompts and topologies during an initial design stage and then deploy the resulting system unchanged on subsequent samples. Experience from these samples is rarely consolidated into reusable system updates, while accuracy-oriented designs may incur high token costs. We introduce EMAS (Evolving Multi-Agent System), which uses this experience to revise MAS topology and prompts without updating LLM parameters, either to improve accuracy or to reduce cost. EMAS converts traces into structured diagnoses that specify a revision operation and target. It generates a candidate revision only when the same diagnosis recurs across samples and applies it only if paired validation against the current MAS meets the corresponding acceptance criterion. Across four benchmarks and two LLMs, EMAS attains the highest task-weighted overall accuracy for both backbones and is best or tied in six of eight model--benchmark settings. Within two evolution epochs, EMAS achieves relative gains of 6.30% and 20.10% in task-weighted accuracy on Kimi-K2-6 and Qwen3.6-27B, respectively. On MBPP with Qwen3.6-27B, EMAS raises accuracy from 55.09% to 89.12% while reducing token use per task by 62.2%. These results show that EMAS can turn experience from new samples into reusable updates to MAS topology and prompts.

==> assets/figures/eval_ablation_complete_caption.tex <==
% AUTO-GENERATED by scripts/evaluation/plot_new_core_figures.py
% Do not edit by hand.
\caption{\textbf{Accuracy and token trajectories for the EMAS ablations through V20.} Qwen3.6-27B is evolved on Game24 from V0 to V20 using Full EMAS, $\kappa=1$, and no Validation gate. Panel (a) shows held-out accuracy; Panel (b) shows tokens per task. Lines report three-run means, and shaded bands show 95\% confidence intervals. Red stars mark the highest-accuracy Version of each trajectory.}


==> assets/figures/eval_version_pareto_frontiers_caption.tex <==
% AUTO-GENERATED by scripts/evaluation/plot_updated_core_figures.py
% Do not edit by hand.
\caption{\textbf{Accuracy--token trade-offs across evaluated MAS Versions.} Each panel shows one benchmark category for both models. Math, MBPP, and PlanBench include Versions from two evolution epochs; Game24 includes Versions through Epoch 15. Filled markers and connecting lines show each model's category-specific Pareto frontier; open markers indicate dominated Versions. Higher accuracy and fewer tokens are preferred.}


==> assets/figures/eval_version_small_multiples_caption.tex <==
% AUTO-GENERATED by scripts/evaluation/plot_updated_core_figures.py
% Do not edit by hand.
\caption{\textbf{EMAS effectively evolves MASs toward higher accuracy and lower token consumption.} Individual committed MAS revisions can introduce local fluctuations, but the complete trajectories exhibit an overall trend toward improved accuracy and fewer tokens per task. \textbf{(a)} Complete trajectories of committed MAS revisions over two evolution epochs for both models on Math, MBPP, and PlanBench, shown by task category. \textbf{(b)} Complete Game24 trajectories over 15 evolution epochs, evaluating whether effective evolution persists over a longer horizon. Red stars indicate where each trajectory reaches its highest observed accuracy. All points are averages over three runs.}

